Can Two-Way Direct Communication Protocols Be Considered Secure?

We consider attacks on two-way quantum key distribution protocols in which an undetectable eavesdropper copies all messages in the message mode. We show that under the attacks there is no disturbance in the message mode and that the mutual information between the sender and the receiver is always constant and equal to one. It follows that recent proofs of security for two-way protocols cannot be considered complete since they do not cover the considered attacks.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

